Algebraic Multigrid Acceleration for Efficient Label Spreading

Modern machine learning models rely on large amounts of labeled data. However, manual annotation of large-scale datasets is expensive and time-consuming. Label spreading is a semi-supervised learning technique that addresses this challenge by propagating information from a few labeled examples to a larger pool of unlabeled data. Despite its effectiveness, its application to large-scale, high-dimensional datasets is limited by computational costs and memory constraints. To address these limitations, we propose Algebraic Multigrid Acceleration for Efficient Label Spreading (AMELS), an efficient label spreading framework that improves scalability by fast construction of neighborhood graphs and the incorporation of algebraic multigrid solvers. The latter is an iterative solver that replaces the ordinary random walk iteration typically performed in label spreading. Due to the multilevel nature of algebraic multigrid solvers, AMELS spreads given label information across a graph of any size in a single multigrid cycle. We demonstrate that AMELS achieves significant runtime reductions compared to existing implementations while also being more robust to hyperparameter choices in terms of both runtime and classification accuracy. Our framework therefore enables efficient label spreading on large-scale image datasets and produces accurate labels even when only a few labeled samples are available.

==> tikz/V-cycle.tex <==
\begin{tikzpicture}[
    level/.style={circle, draw, 
    minimum size=12mm},
    arrow/.style={-latex, thick},
    % every node/.style={font=\small},
    scale=1
]
% nodes
% \node[level] (A2) at (0,0) {$A_2$};
% \node[level] (A1l) at (-.8, 2) {$A_1$};
% \node[level] (A1r) at (.8, 2) {$A_1$};
% \node[level] (A0r) at (1.6, 4) {$A_0$};
% \node[level] (A0l) at (-1.6, 4) {$A_0$};

% nodes
\node[level] (A2) at (0,0) {$A_2$};
\node[level] (A1l) at (-.8, 2.5) {$A_1$};
\node[level] (A1r) at (.8, 2.5) {$A_1$};
\node[level] (A0r) at (1.6, 5) {$A_0$};
\node[level] (A0l) at (-1.6, 5) {$A_0$};


% arrows
\draw[arrow] (A0l) -- node[left] {$R_0^1$} (A1l);
\draw[arrow] (A1l) -- node[left] {$R_1^2$} (A2);

\draw[arrow] (A2) -- node[right] {$P_2^1$} (A1r);
\draw[arrow] (A1r) -- node[right] {$P_1^0$} (A0r);
;

% \node at (1.5, 0) {$x_{2} = A_2^{-1}b_{2}$};
 \node at (1.55, 0) {coarse solve};
\node at (-3.25, 5) {pre-smooth};
\node at (-2.35, 2.5) {pre-smooth};

\node at (3.25, 5) {post-smooth};
\node at (2.35, 2.5) {post-smooth};
\end{tikzpicture}

==> tikz/gmres+v-cycle2.tex <==
\begin{tikzpicture}[
    node distance=5mm,
    block/.style={
        draw,
        rounded corners,
        align=center,
        minimum width=50mm,
        minimum height=6mm
    },
    arrow/.style={-latex, thick},
    every node/.style={font=\small}
]

%\node[block] (xk) {$x^{(t)}$};
%\node[block, below=of xk] (res)
\node[block] (res) {$r^{(t)} = b - A x^{(t)}$};

\node[block, below=of res] (amg)
% {$V$-cycle:\\[1.5pt] $z^{(t)} = M^{-1} r^{(t)}$};
{AMG $V$-cycle:\\[1.75pt]
 %$z^{(t)} \approx A^{-1} r^{(t)}$};
$ z^{(t)} \approx M^{-1} r^{(t)}$};

\node[block, below=of amg] (z)
%{Krylov basis update \\[1.75pt]
%$\mathcal{K}_t(M^{-1}A, z^{(0)})$}
{
Krylov basis update\\[1.75pt]
$\mathcal K_t(AM^{-1},z^{(0)})$};

\node[block, below=of z](xnext)
{%GMRES update:\\[1.75pt]
%$x^{(t+1)}
%=
$\argmin
\|b-Ax\|_2$};

% \node[block, below=of z] (gmres)
% % {GMRES update:\\[1.5pt] $\min \|b-Ax^{(t)}\|_2$};
% {%GMRES update:\\[1.5pt] 
% $\argmin \|b-Ax\|_2$};
% %{preconditioned residual:\\
% %$z^{(t)} = M^{-1}r^{(t)}$};

% \node[block, below=of gmres] (xnext)
%  {$x^{(t+1)}$};
% % {GMRES update:\\[1.5pt] $x^{(t +1)} =\argmin \|b-Ax\|_2$};

%\draw[arrow] (xk) -- (res);
\draw[arrow] (res) -- (amg);
\draw[arrow] (amg) -- (z);
%\draw[arrow] (amg) -- (gmres);
%\draw[arrow] (gmres) -- (xnext);
% \draw[arrow] (z) -- (gmres);
\draw[arrow] (z) -- (xnext);

% \draw[arrow]  ($(xk.north)+(0,0.3)$) -- (xk.north);
\draw[arrow] ($(res.north)+(0,0.75)$) -- node[pos=0.2,left] {$x^{(t)}$} (res.north);
%\draw[arrow] ($(res.south+(0,0.3)$) -- (res.south);

\draw[arrow] (xnext.south)
-- node[pos=0.4,left] {$x^{(t+1)}$} ++(0,-0.75)  coordinate (out); 
%\draw[arrow] (xnext.south) -- ++(0,-0.5) coordinate (out);
%\draw[arrow] (out) -- ++(2.5,0) |- ($(res.north east)+(0,0.15)$);

\path (xnext.south) -- (out) coordinate[pos=0.6] (midout);

\draw[arrow] (midout) -- ++(3,0) |- ($(res.north)+(0,0.35)$);

\end{tikzpicture}
